Deuterium Enrichment of the Interstellar Medium

Despite low elemental abundance of atomic deuterium in interstellar medium (ISM), observational evidences suggest that several species in gas-phase and in ices could be heavily fractionated. We explore various aspects of deuterium enrichment by constructing a chemical evolution model in gas and grain phases. Depending on various physical parameters, gas and grains are allowed to interact with each other through exchange of their chemical species. It is known that HCO+ and N2H+ are two abundant gas phase ions in ISM and their deuterium fractionation are generally used to predict degree of ionization in various regions of a molecular cloud. To have a more realistic estimation, we consider a density profile of a collapsing cloud. We present radial distributions of important interstellar molecules along with their deuterated isotopomers. We carry out quantum chemical simulation to study effects of isotopic substitution on spectral properties of these important interstellar species. We calculate vibrational (harmonic) frequency of the most important deuterated species (neutral & ions). Rotational and distortional constants of these molecules are also computed to predict rotational transitions of these species. We compare vibrational (harmonic) and rotational transitions as computed by us with existing observational, experimental and theoretical results. We hope that our results would assist observers in their quest of several hitherto unobserved deuterated species.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|}
\begin{table}
\addtolength{\tabcolsep}{-4pt}
\caption{Rotational and distortional constants for different neutral deuterated species at MP2/6-311G++(d,p) level of theory}
{\scriptsize
\centering
\begin{tabular}{|c|c|c|c|c|}
\hline
{\bf Gas phase deuterated species}&{\bf Rotational }&{\bf Calculated Values (in MHz)}&
{\bf Distortional }&{\bf Calculated Values (in MHz)}\\
&{\bf constants }&{\bf }& {\bf  constants }&{\bf }\\
&&&&\\
\hline
\hline
&A&   678940.54787 &   $D_J$& 0.1086365352$\times$10$^{2}$ \\
{\bf HDO}& B &  275198.74337 &   $D_{JK}$& -0.3895959732$\times$10$^{2}$ \\
&C&  195714.67931  &$D_{K}$& 0.5654979144$\times$10$^{3}$    \\
& & & $d_1$& -0.3994210593 $\times$10$^{1}$ \\
&&& $d_2$& -0.3131595732 $\times$10$^{0}$ \\
\hline
&A&   445056.83172   & $D_J$& 0.9060508212$\times$10$^{1}$ \\
{\bf D$_2$O}& B &  221168.53834 &   $D_{JK}$& -0.4308532587$\times$10$^{2}$ \\
&C&  147688.78486  &$D_{K}$& 0.2230651871$\times$10$^{3}$    \\
 & && $d_1$& -0.3754958073 $\times$10$^{1}$ \\
&&& $d_2$& -0.1506205890 $\times$10$^{0}$ \\
\hline
&A&  -  &   $D_J$&   - \\
{\bf DCN}& B &  35437.934 &$D_{JK}$& - \\
&C& -  &$D_{K}$& -    \\
 & && $d_1$& - \\
&&& $d_2$& - \\
\hline
&A&  -    & $D_J$&   - \\
{\bf DNC}& B &  37466.722    &$D_{JK}$& - \\
&C& -  &$D_{K}$& -    \\
& & & $d_1$& - \\
&&& $d_2$& - \\
\hline
&A&   199693.34999   & $D_J$& 0.5328503572$\times$10$^{-1}$ \\
{\bf HDCO}& B &  34528.56786    &$D_{JK}$& 0.1028419257$\times$10$^{1}$ \\
&C&  29437.69695  &$D_{K}$& 0.8917367749$\times$10$^{1}$    \\
 & && $d_1$& -0.9570179851 $\times$10$^{-2}$ \\
&&& $d_2$& -0.2627217258 $\times$10$^{-2}$ \\
\hline
&A&   142634.08807   & $D_J$& 0.4362335359$\times$10$^{-1}$ \\
{\bf D$_2$CO}& B &  31918.80631    &$D_{JK}$& 0.6360353879$\times$10$^{0}$ \\
&C&  26081.57265  &$D_{K}$& 0.414917034$\times$10$^{1}$    \\
 & && $d_1$& -0.1031801248 $\times$10$^{-1}$ \\
&&& $d_2$& -0.2978222074 $\times$10$^{-2}$ \\
\hline
&A&   110017.71408   & $D_J$& 0.4614264313$\times$10$^{-1}$ \\
{\bf CH$_3$OD}& B &  23551.47123 &  $D_{JK}$& 0.2163668137$\times$10$^{0}$ \\
&C&  22129.23533  &$D_{K}$& 0.8855341581$\times$10$^{0}$    \\
 & && $d_1$& -0.2682781206$\times$10$^{-2}$ \\
&&& $d_2$& 0.2173182807$\times$10$^{-2}$ \\
\hline
&A&   102649.07681   & $D_J$& 0.4204194260$\times$10$^{-1}$ \\
{\bf CH$_2$DOH}& B &  22889.94059    &$D_{JK}$& 0.2750167913$\times$10$^{0}$ \\
&C&  22010.93836  &$D_{K}$& 0.6689263671$\times$10$^{0}$    \\
& & & $d_1$& -0.1443976902 $\times$10$^{-2}$ \\
&&& $d_2$& 0.1103933246 $\times$10$^{-2}$ \\
\hline
&A&   84155.94541 &   $D_J$& 0.3517956906$\times$10$^{-1}$ \\
{\bf CHD$_2$OH}& B &  21068.30406    &$D_{JK}$& 0.2322462933$\times$10$^{0}$ \\
&C&  20719.18545 & $D_{K}$& 0.3896941170$\times$10$^{0}$    \\
& & & $d_1$& -0.7434073238 $\times$10$^{-3}$ \\
&&& $d_2$& 0.9511728787 $\times$10$^{-3}$ \\
\hline
&A& 70831.43728     & $D_J$& 0.2940531648$\times$10$^{-1}$ \\
{\bf CD$_3$OH }& B & 19919.38820 &  $D_{JK}$& 0.1586623951$\times$10$^{0}$ \\
&C& 19371.86590 &$D_{K}$& 0.2625638578$\times$10$^{0}$    \\
& & & $d_1$& -0.6736522611$\times$10$^{-3}$ \\
&&& $d_2$& 0.5710887562$\times$10$^{-3}$ \\
\hline
&A&   90311.79171   & $D_J$& 0.3992772304$\times$10$^{-1}$ \\
{\bf CH$_2$DOD}& B &  21697.63492    &$D_{JK}$& 0.1966259292$\times$10$^{0}$ \\
&C&  22129.23533  &$D_{K}$& 0.5493414294$\times$10$^{0}$    \\
 & && $d_1$& -0.2225437219 $\times$10$^{-2}$ \\
&&& $d_2$& 0.2323808569 $\times$10$^{-2}$ \\
\hline
&A&   75426.27536   & $D_J$& 0.3428624222$\times$10$^{-1}$ \\
{\bf CHD$_2$OD}& B &  19810.90663    &$D_{JK}$& 0.1734390959$\times$10$^{0}$ \\
&C&  19611.52641 & $D_{K}$& 0.3206028770$\times$10$^{0}$    \\
 & && $d_1$& -0.4950184016 $\times$10$^{-3}$ \\
&&& $d_2$& 0.2378618627 $\times$10$^{-2}$ \\
\hline
&A& 64997.04836&    $D_J$& 0.2737158018$\times$10$^{-1}$ \\
{\bf CD$_3$OD}& B & 18968.64086    &$D_{JK}$& 0.1232098414$\times$10$^{0}$   \\
&C& 18049.58590&   $D_{K}$& 0.2124252221$\times$10$^{0}$    \\
 & && $d_1$&  -0.1279839822$\times$10$^{-2}$ \\
&&& $d_2$& 0.1339069324$\times$10$^{-2}$\\
\hline
%\end{longtable}}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
{\bf Neutral deuterated species}&{\bf Gas phase/Ice phase}&{\bf Observed/estimated}&{\bf Transitions}&{\bf Calculated frequency} & {\bf Comparison with}\\
&{\bf Column density }&{\bf column density}&{} & {\bf (in GHz)}& {\bf (Observation/Theory)} \\
&{\bf (in cm$^{-2}$)}&{(\bf in cm$^{-2})$}&&&\\
\hline
\hline
{\bf HDO} &  $1.19 \times 10^{15}/1.62 \times 10^{17}$ &$4.4 \times 10^{13}$$^{p9}$ &  1$_{01}$-0$_{00}$ & 470.854 &464.924$^{ni}$   \\
& &&  2$_{02}$-1$_{01}$ & 941.432 & 919.3109$^{n,j}$\\
\hline
{\bf D$_2$O} &  $1.13 \times 10^{14}/2.26 \times 10^{15}$ &$2.5 \times 10^{12}$$^c$&  1$_{01}$-0$_{00}$ & 368.807    &    \\
&& &  2$_{02}$-1$_{01}$ & 737.390 & \\
\hline
&&   &   2$_{02}$-1$_{01}$ &  141.753 & 144.8280015$^{p9}$ \\
& &  &   3$_{03}$-2$_{02}$ &  212.629 & 217.2385378$^{p9}$ \\
& &   &   4$_{04}$-3$_{03}$ &  283.505 & 289.6449170$^{p9}$ \\
& &   &   5$_{05}$-4$_{04}$ &  354.381 & 362.0457535$^{p9}$ \\
{\bf DCN} &  $ 1.78 \times 10^{16}/2.08 \times 10^{16}$ &$1.4 \pm 0.3 \times 10^{13}$$^{p9}$& 6$_{06}$-5$_{05}$ &  425.256 & \\
& &   &   7$_{07}$-6$_{06}$ &  496.132 & \\
& &   &   8$_{08}$-7$_{07}$ &  567.008 & \\
& &   &   9$_{09}$-8$_{08}$ &  637.884& \\
\hline
&& & 1$_{01}$-0$_{00}$ & 74.933 &   \\
&&   &   2$_{02}$-1$_{01}$ &  149.867 & 152.609774$^{p9}$ \\
& &  &   3$_{03}$-2$_{02}$ &  224.800 &  \\
& &   &   4$_{04}$-3$_{03}$ &  299.734 & \\
& &   &   5$_{05}$-4$_{04}$ &  374.667 & \\
{\bf DNC} &  $2.22 \times 10^{16}/4.89 \times 10^{16}$ &$1.5 \times 10^{11}$$^{p9}$& 6$_{06}$-5$_{05}$ &  449.600 & \\
& &   &   7$_{07}$-6$_{06}$ &  524.534 & \\
& &   &   8$_{08}$-7$_{07}$ &  599.467 & \\
& &   &   9$_{09}$-8$_{08}$ &  674.401 & \\
\hline
&&& 2$_{02}$-1$_{01}$ & 127.93   &  128.813$^{h,j}$  \\
&&& 3$_{03}$-2$_{02}$ & 191.892 & 192.893$^j$ \\
&&& 4$_{04}$-3$_{03}$ & 255.850 &  256.586$^h,j$ \\ 
{\bf HDCO}& $1.07 \times 10^{8}/1.87 \times 10^{15}$ &$4.8-8.1\times 10^{13}$$^l$& 6$_{06}$-5$_{05}$ & 383.746 & 382.342$^j$  \\
&&& 7$_{07}$-6$_{06}$ & 447.683 & 444.227$^j$  \\
&&& 8$_{08}$-7$_{07}$ & 511.610 & 505.391$^j$  \\
&&& 9$_{09}$-8$_{08}$ & 575.525 & 565.850$^j$  \\
\hline
&&  &  2$_{02}$-1$_{01}$ & 115.999  &116.68847$^t,j$ \\
&&& 3$_{03}$-2$_{02}$ & 173.995& 174.413$^h,j$ \\
&&& 4$_{04}$-3$_{03}$ & 231.988& 231.41021$^t,j$ \\
&&& 5$_{05}$-4$_{04}$ & 289.977& 287.486$^h,j$ \\ 
{\bf D$_2$CO} &  $1.53 \times 10^{7}/2.42 \times 10^{13}$ &$1.9-5\times 10^{13}$$^l$& 6$_{06}$-5$_{05}$ & 347.959&342.52181$^t$,342.522$^c,j$  \\
&&& 7$_{07}$-6$_{06}$ & 405.934& 396.517$^j$  \\
&&& 8$_{08}$-7$_{07}$ & 463.901& 449.596$^j$ \\
&&& 9$_{09}$-8$_{08}$ & 521.858& 501.983$^j$ \\
\hline
&&   &   2$_{02}$-1$_{01}$ &  91.3 & 90.703$^{ni}$\\
& &  &   3$_{03}$-2$_{02}$ &  137.037 &136.026$^{ni}$ \\
& &   &   4$_{04}$-3$_{03}$ &  182.712 & \\
& &   &   5$_{05}$-4$_{04}$ &  228.382 &226.539$^{p2,ni}$ \\
{\bf CH$_3$OD} &  $ 7.70 \times 10^{13}/1.11 \times 10^{16}$ &$1.5 \pm 0.7 \times 10^{14}$$^{p4}$& 6$_{06}$-5$_{05}$ &  274.048 & \\
& &   &   7$_{07}$-6$_{06}$ &  319.707 & \\
& &   &   8$_{08}$-7$_{07}$ &  365.360 & \\
& &   &   9$_{09}$-8$_{08}$ &  411.004 & \\
\hline
& &   &   2$_{02}$-1$_{01}$ &  89.80 & 89.4$^{p2}$89.25$^j$\\
& &  &   3$_{03}$-2$_{02}$ &  134.698 & 134.112$^{p2}$,133.847$^j$\\
& &   &   4$_{04}$-3$_{03}$ &  179.593 & 178.342$^j$ \\
& &   &   5$_{05}$-4$_{04}$ &  224.484 & 223.422$^{p2}$,222.741$^j$\\
{\bf CH$_2$DOH} &  $1.51 \times 10^{14}/2.98 \times 10^{16}$ &$3.0 \pm 0.6 \times 10^{15}$$^{p4}$& 6$_{06}$-5$_{05}$ &  269.370 & 267.634$^j$\\
& &   &   7$_{07}$-6$_{06}$ &  314.251 & 311.211$^j$\\
& &   &   8$_{08}$-7$_{07}$ &  359.125 & 355.292$^j$\\
& &   &   9$_{09}$-8$_{08}$ &  403.991 & 399.295$^j$\\
\hline
& &   &   2$_{02}$-1$_{01}$ &  83.573 & 83.3$^{p2}$,83.129$^{ni}$\\
& &  &   3$_{03}$-2$_{02}$ &  125.358 & \\
& &   &   4$_{04}$-3$_{03}$ &  167.141 & 166.23$^{ni}$\\
& &   &   5$_{05}$-4$_{04}$ &  208.920 & 207.869$^{p2}$,207.77$^{ni}$\\
{\bf CHD$_2$OH} &  $2.71 \times 10^{12}/3.94 \times 10^{14}$ &$6.0 \pm 2.2 \times 10^{14}$$^{p4}$& 6$_{06}$-5$_{05}$ &  250.696 & \\
& &   &   7$_{07}$-6$_{06}$ &  292.466 & \\
& &   &   8$_{08}$-7$_{07}$ &  334.231 & \\
& &   &   9$_{09}$-8$_{08}$ &  375.990 & \\
\hline
& &   &   2$_{02}$-1$_{01}$ &  78.581 & \\
& &  &   3$_{03}$-2$_{02}$ &  117.870 & \\
& &   &   4$_{04}$-3$_{03}$ &  157.157 &156.242$^{p6,ni}$ \\
& &   &   5$_{05}$-4$_{04}$ &  196.442 & \\
{\bf CD$_3$OH} &  $3.30 \times 10^{8}/3.82 \times 10^{10}$ &$7.8\pm 2.3 \times 10^{13}$$^{p4}$& 6$_{06}$-5$_{05}$ &  235.723 & \\
& &   &   7$_{07}$-6$_{06}$ &  275.000 & \\
& &   &   8$_{08}$-7$_{07}$ &  314.272 & \\
& &   &   9$_{09}$-8$_{08}$ &  353.539 & \\
\hline
\end{tabular}}
\end{table}

\clearpage

{\scriptsize
\centering
\addtolength{\tabcolsep}{-4pt}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
{\bf Neutral deuterated species}&{\bf Gas phase}&{\bf Observed/estimated}&{\bf Transitions}&{\bf Calculated frequency} & {\bf Comparison with}\\
&{\bf Column density }&{\bf column density}&{} & {\bf (in GHz)}& {\bf (Observation/Theory)} \\
&{\bf (in cm$^{-2}$)}&{(\bf in cm$^{-2})$}&&&\\
\hline
\hline
& &   &   2$_{02}$-1$_{01}$ &  84.512 & \\
& &  &   3$_{03}$-2$_{02}$ &  126.766 & \\
& &   &   4$_{04}$-3$_{03}$ &  169.018 & \\
& &   &   5$_{05}$-4$_{04}$ &  211.266 & \\
{\bf CH$_2$DOD} &  $5.71 \times 10^{12}/7.73\times 10^{14}$ && 6$_{06}$-5$_{05}$ &  253.510 & \\
& &   &   7$_{07}$-6$_{06}$ &  295.749 & \\
& &   &   8$_{08}$-7$_{07}$ &  337.982 & \\
& &   &   9$_{09}$-8$_{08}$ &  380.208 & \\
\hline
&&   &   2$_{02}$-1$_{01}$ &  78.844 & \\
& &  &   3$_{03}$-2$_{02}$ &  118.264 & \\
& &   &   4$_{04}$-3$_{03}$ &  157.682 & \\
& &   &   5$_{05}$-4$_{04}$ &  197.097 & \\
{\bf CHD$_2$OD} &  $1.06 \times 10^{11}/9.80 \times 10^{12}$& & 6$_{06}$-5$_{05}$ &  236.509 & \\
& &   &   7$_{07}$-6$_{06}$ &  275.916 & \\
& &   &   8$_{08}$-7$_{07}$ &  315.319 & \\
& &   &   9$_{09}$-8$_{08}$ &  354.716 & \\
\hline
&&   &   2$_{02}$-1$_{01}$ &  74.035 & \\
& &  &   3$_{03}$-2$_{02}$ &  111.052 & \\
& &   &   4$_{04}$-3$_{03}$ & 148.066 & \\
& &   &   5$_{05}$-4$_{04}$ &  185.078 & \\
{\bf CD$_3$OD} &  $1.57 \times 10^{7}/1.13 \times 10^{09}$ && 6$_{06}$-5$_{05}$ &  222.088 & \\
& &   &   7$_{07}$-6$_{06}$ &  259.093 & \\
& &   &   8$_{08}$-7$_{07}$ &  296.095 & \\
& &   &   9$_{09}$-8$_{08}$ &  333.092 & \\
\hline
\multicolumn{6}{|c|}{$^h$ Albertsson et al. (2013)}\\
\multicolumn{6}{|c|}{$^{p2}$ Parise et al. (2002)}\\
\multicolumn{6}{|c|}{$^{p4}$ Parise et al. (2004)}\\
\multicolumn{6}{|c|}{$^{p6}$ Parise et al. (2006)}\\
\multicolumn{6}{|c|}{$^{p9}$ Parise et al. (2009)}\\
\multicolumn{6}{|c|}{$^t$ Turner et al. (1990)}\\
\multicolumn{6}{|c|}{$^t$ Ceccarelli et al. (1998)}\\
\multicolumn{6}{|c|}{$^n$ Neill et al. (2013)}\\
\multicolumn{6}{|c|}{$^j$ JPL catalog}\\
\multicolumn{6}{|c|}{$^{ni}$ NIST catalog}\\
\multicolumn{6}{|c|}{$^c$ Coutens et al. (2013)}\\
%\multicolumn{6}{|c|}{$^{pi}$ Pillai et al. (2007)}\\
\multicolumn{6}{|c|}{$^{l}$ Loinard et al. (2000)}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
{\bf Gas phase deuterated species}&{\bf Rotational constants}&{\bf Calculated values (in MHz)}&
{\bf Distortional constants}&{\bf Calculated values (in MHz)} \\
\hline
\hline
&A&  -    & $D_J$&   - \\
{\bf DCO$^+$}& B &  35483.057 &$D_{JK}$& - \\
&C& -  &$D_{K}$& -    \\
& & & $d_1$& - \\
&&& $d_2$& - \\
\hline
&A&  -  &   $D_J$&   - \\
{\bf N$_2$D$^+$}& B &  37491.716 &$D_{JK}$& - \\
&C& -  &$D_{K}$& -    \\
& & & $d_1$& - \\
&&& $d_2$& - \\
\hline
&A& 1309800.71258   & $D_J$& 0.1699443269$\times$10$^{3}$ \\
{\bf H$_2$D$^+$}& B &  874168.68952 &   $D_{JK}$& 0.7270365952$\times$10$^{3}$ \\
&C&  523857.03868  &$D_{K}$& 0.4076913455$\times$10$^{3}$    \\
& & & $d_1$& -0.7957445833 $\times$10$^{2}$ \\
&&& $d_2$& -0.2957715880 $\times$10$^{2}$ \\
\hline
&A&  354117.43200 &   $D_J$& 0.2947627119$\times$10$^{1}$ \\
{\bf H$_2$DO$^+$}& B &  216974.71900    &$D_{JK}$& 0.2864887879$\times$10$^{2}$ \\
&C&  134526.73411 & $D_{K}$& -0.6322042487$\times$10$^{0}$    \\
& && $d_1$& -0.1844179917 $\times$10$^{1}$ \\
&&& $d_2$& -0.9521281691 $\times$10$^{0}$ \\
\hline
&A&  272194.75777   & $D_J$& 0.1776066258$\times$10$^{1}$ \\
{\bf HD$_2$O$^+$}& B &  177205.99078    &$D_{JK}$& 0.1791147098$\times$10$^{2}$ \\
&C&  107323.23142  &$D_{K}$& 0.2835585120$\times$10$^{1}$    \\
 & && $d_1$& -0.1169643083 $\times$10$^{1}$ \\
&&& $d_2$& -0.6430195000 $\times$10$^{0}$ \\
\hline
&A&   177197.36289 &   $D_J$& 0.7752981475$\times$10$^{1}$ \\
{\bf D$_3$O$^+$}& B &  177197.36289 &   $D_{JK}$& -0.13674113745$\times$10$^{2}$ \\
&C&  88598.68144  &$D_{K}$& 0.6379112348$\times$10$^{1}$    \\
 & && $d_1$& 0.2872075808 $\times$10$^{-8}$ \\
&&& $d_2$& -0.1219005263 $\times$10$^{-9}$ \\
\hline
&A&   183617.60357   & $D_J$& 0.5652668773$\times$10$^{-1}$ \\
{\bf HDCN$^+$}& B &  38154.03333    &$D_{JK}$& 0.4647653905$\times$10$^{1}$ \\
&C&  31588.56408  &$D_{K}$& 0.8915036310$\times$10$^{1}$    \\
 & && $d_1$& -0.2020922328 $\times$10$^{-1}$ \\
&&& $d_2$& -0.1513073366 $\times$10$^{-1}$ \\
\hline
&A&   131072.14036 &   $D_J$& 0.4973302542$\times$10$^{-1}$ \\
{\bf D$_2$CN$^+$}& B &  35460.00741    &$D_{JK}$& 0.3119536865$\times$10$^{1}$ \\
&C&  27908.31506  &$D_{K}$& 0.3792274009$\times$10$^{1}$    \\
 & && $d_1$& -0.2531909495 $\times$10$^{-1}$ \\
&&& $d_2$& -0.1811095002 $\times$10$^{-1}$ \\
\hline
&A&  -  &   $D_J$&   - \\
{\bf DCN$^+$}& B &  34105.477  &$D_{JK}$& - \\
&C& -  &$D_{K}$& -    \\
 & && $d_1$& - \\
&&& $d_2$& - \\
\hline
&A&   13126893933.18267 &   $D_J$& -0.4042273088$\times$10$^{6}$ \\
{\bf C$_3$D$^+$}& B &  -2415470.80371    &$D_{JK}$& 0.5378663156$\times$10$^{7}$ \\
&C&  818347.68409 & $D_{K}$& 0.2271892620$\times$10$^{18}$    \\
 & && $d_1$& 0.1691184967 $\times$10$^{-6}$ \\
&&& $d_2$& -0.2021136560 $\times$10$^{6}$ \\
\hline
&A&  -  &   $D_J$&   - \\
{\bf CD$^+$}& B &  230590.66 &$D_{JK}$& - \\
&C& -  &$D_{K}$& -    \\
 & && $d_1$& - \\
&&& $d_2$& - \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
{\bf Important deuterated ions}&{\bf Gas Phase }&{\bf Observed/estimated}&{\bf Transitions}&{\bf Calculated frequency} & {\bf Comparison}\\
{}&{\bf Column density }&{\bf Column density}&{} & {\bf (in GHz)}& {\bf (Obs./Theo.)} \\
&{\bf  (in cm$^{-2}$) }&{\bf (in cm$^{-2}$)}&&&\\
\hline
\hline
&& & 1$_{01}$-0$_{00}$ & 70.966 & 72.039$^b,j,ni$\\
&&   &   2$_{02}$-1$_{01}$ &  141.932 &144.077$^{b,ni}$ \\
& &  &   3$_{03}$-2$_{02}$ &  212.898 & 216.112$^{b,ni}$\\
& &   &   4$_{04}$-3$_{03}$ &  283.864 & 288.143$^{o,ni}$ \\
& &   &   5$_{05}$-4$_{04}$ &  354.830 & 360.169$^{ni}$\\
{\bf DCO$^+$} &  $1.23 \times 10^{12}$ &$4.7-40.8 \times 10^{11}$$^b$& 6$_{06}$-5$_{05}$ &  425.796 & \\
& &   &   7$_{07}$-6$_{06}$ &  496.762 & \\
& &   &   8$_{08}$-7$_{07}$ &  567.728 & \\
& &   &   9$_{09}$-8$_{08}$ &  638.695 & \\
\hline
&& & 1$_{01}$-0$_{00}$ & 74.983 &  77.109$^{e,ni}$\\
&&   &   2$_{02}$-1$_{01}$ &  149.969 & 154.217$^{e,ni}$ \\
& &  &   3$_{03}$-2$_{02}$ &  224.952 & 231.322$^{e,ni}$ \\
& &   &   4$_{04}$-3$_{03}$ &  299.935 & \\
& &   &   5$_{05}$-4$_{04}$ &  374.919 & \\
{\bf N$_2$D$^+$} &  $2.40 \times 10^{07}$ &$2.3 10^{12}$$^{be}$& 6$_{06}$-5$_{05}$ &  449.902 & \\
& &   &   7$_{07}$-6$_{06}$ &  524.885 & \\
& &   &   8$_{08}$-7$_{07}$ &  599.869 & \\
& &   &   9$_{09}$-8$_{08}$ &  674.852 & \\
\hline
{\bf H$_2$D$^{+}$} &  $5.58 \times 10^{12}$ &$2-40 \times 10^{12}$$^c$&  & & \\
\hline
{\bf H$_2$DO$^{+}$} &  $1.20 \times 10^{12}$ &&  & & \\
\hline
{\bf HD$_2$O$^{+}$} &  $2.41 \times 10^{12}$ &&  & & \\
\hline
{\bf D$_3$O$^{+}$} &  $1.92 \times 10^{09}$ &&  & & \\
\hline
&& & 1$_{01}$-0$_{00}$ & 69.746 &   \\
&&   &   2$_{02}$-1$_{01}$ &  139.486 &   \\
& &  &   3$_{03}$-2$_{02}$ &  209.222 &  \\
& &   &   4$_{04}$-3$_{03}$ &  278.951 & \\
& &   &   5$_{05}$-4$_{04}$ &  348.673 & \\
{\bf HDCN$^+$} &  $2.55 \times 10^{12}$ && 6$_{06}$-5$_{05}$ & 418.384 & \\
& &   &   7$_{07}$-6$_{06}$ &  488.082 & \\
& &   &   8$_{08}$-7$_{07}$ &  557.766 & \\
& &   &   9$_{09}$-8$_{08}$ &  627.433 & \\
\hline
&&   &   2$_{02}$-1$_{01}$ &  126.738 &  \\
& &  &   3$_{03}$-2$_{02}$ &  190.099 &  \\
& &   &   4$_{04}$-3$_{03}$ &  253.455 & \\
& &   &   5$_{05}$-4$_{04}$ &  316.802 & \\
{\bf D$_2$CN$^+$} &  $1.96 \times 10^{08}$ && 6$_{06}$-5$_{05}$ &  380.139 & \\
& &   &   7$_{07}$-6$_{06}$ &  443.463 & \\
& &   &   8$_{08}$-7$_{07}$ &  506.773 & \\
& &   &   9$_{09}$-8$_{08}$ &  570.067 & \\
\hline
&&   &   2$_{02}$-1$_{01}$ &  136.433 &   \\
& &  &   3$_{03}$-2$_{02}$ &  204.641 &  \\
& &   &   4$_{04}$-3$_{03}$ &  272.851 & \\
& &   &   5$_{05}$-4$_{04}$ &  341.062 & \\
{\bf DCN$^+$} &  $ 8.93 \times 10^{11}$ && 6$_{06}$-5$_{05}$ &   409.273 & \\
& &   &   7$_{07}$-6$_{06}$ &   477.484 & \\
& &   &   8$_{08}$-7$_{07}$ &   545.695 & \\
& &   &   9$_{09}$-8$_{08}$ &     613.906 & \\
\hline
&  &   &   4$_{04}$-3$_{03}$ &  79.144 & \\
& &   &   5$_{05}$-4$_{04}$ &  98.930 & \\
{\bf C$_3$D$^+$} &  $2.37 \times 10^{10}$ && 6$_{06}$-5$_{05}$ &  118.716 & \\
& &   &   7$_{07}$-6$_{06}$ &  138.502 & \\
& &   &   8$_{08}$-7$_{07}$ &  158.289 & \\
& &   &   9$_{09}$-8$_{08}$ &  178.075 & \\
\hline
{\bf CD$^{+}$} & $6.02 \times 10^{11}$ && 1$_{01}-0_{00}$ & 461.181 & \\
&& & 2$_{02}-1_{01}$ & 922.362 & \\
\hline
\multicolumn{6}{|c|}{$^e$Emprechtinger et al. (2008)}\\
\multicolumn{6}{|c|}{$^o$Miettinen et al. (2012)}\\
\multicolumn{6}{|c|}{$^b$Butner et al. (1995)}\\
\multicolumn{6}{|c|}{$^b$Bergman et al. (2010)}\\
\multicolumn{6}{|c|}{$^c$Caselli et al. (2008)}\\
\multicolumn{6}{|c|}{$^j$JPL catalog}\\
\multicolumn{6}{|c|}{$^j$NIST catalog}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
{\bf Deuterated species}&{\bf Isotopomers}&{\bf Peak} & {\bf Absorbance} & {\bf Peak }&{\bf Absorbance}&{\bf Experimental}\\
{\bf in ice Phase}&{ }&{\bf positions }&{}&{\bf positions }&{} & {\bf peak} \\
&&\bf ( in cm$^{-1}$)& &\bf ( in cm$^{-1}$)& & \bf positions (in gas phase) \\
{}&{}& {\bf (Gas phase)}&{}&{\bf (H$_2$O ice)}&&{\bf( in cm$^{-1}$)}\\
\hline
\hline
&&  1378.16& 88.6531  &  1405.66 &  122.7328 & \\
{\bf H$_2$O}& {\bf HDO}& 2705.63& 7.2636   &  2702.10 & 15.7450 & \\
&& 3735.97& 19.1116&   3727.40 & 41.5054 & \\
\cline{2-7}
&& 1154.12  & 54.8490    &  1176.99 &  76.6104 & \\
& {\bf D$_2$O}& 2619.48  & 0.8079    &  2625.06 & 0.9352 &\\
&& 2800.44  & 19.4060 & 2785.31 & 43.7223 & \\
\hline
&& 1045.23 & 6.7359    &  1040.78   &  11.6072  &  \\
&&  1100.30 & 5.5420   & 1108.30 &  7.3579 & \\
& {\bf HDCO}& 1439.70 &  8.2712    &  1431.17 & 20.5150 &\\
&& 1677.21 & 81.6357 &    1649.89 & 136.6138 & \\
&& 2186.27& 64.9183&    2213.81 &  68.0555 & \\
{\bf H$_2$CO}&& 2975.90& 89.0502    & 3014.48 & 80.8224 &\\
\cline{2-7}
&&  972.36& 1.8692  &978.72   & 2.2770  &\\
&&  999.70& 7.7724 & 995.53 &  13.1905 & \\
&{\bf D$_2$CO}& 1138.09& 1.9191 & 1131.49 & 5.5560 &\\
&& 1650.97& 75.4535  &1623.04 & 134.8462 &\\
&& 2132.09& 56.4735  &2154.89 &  68.6649 & \\
&&  2248.26 &82.5199  &2281.63 & 75.1423 & \\
\hline
&& 161.20  & 99.5390   &  220.66   &  142.0151  & \\
&& 293.34  & 110.3155  &   764.12 & 45.5776 & \\
&& 386.80  &  35.4860  & 884.65 & 3.6340& \\
&& 500.29  & 58.7503   &    924.45 & 75.5395 & \\
&& 763.50  & 2.4498    &       1037.46 & 17.1796 & 773.2$^m$\\
& {\bf CD$_3$OD}& 895.12 & 1.2200 & 1097.12 & 4.6425 & 895$^m$\\
&& 1048.29 & 9.7550    &  1103.99 & 5.7715 & 1031.5$^m$\\
&& 1174.20 & 47.4951   &    1126.51 & 9.9785 & 1032.5$6m$\\
&& 2082.62 & 69.9112   & 2158.35 & 39.6044 & 2077.8$^m$\\
&&  2214.55& 50.2665   & 2286.64 & 41.3044 & 2218.1$^m$\\
&&  2576.92&22.3665    & 2326.38 & 23.5277& \\
&& 2838.59 & 94.7827   & 2678.17 & 18.9233 & \\
\cline{2-7}
&& 164.48 & 100.7205 & 231.34& 134.7124 & \\
&& 332.46  &  132.7390   &      819.72& 43.8757 & \\
&& 392.77 &34.8017  &     925.19& 85.1056 & \\
&& 515.29 & 63.2073 &     989.82&21.8331& \\
&& 1045.77 & 7.7157 &        1173.40 & 0.8951 &1048.5$^{m1}$ \\
&& 1153.64 & 8.1762 &        1342.95 & 7.8599 & 1162.5$^{m1}$\\
&{\bf CH$_2$DOD}& 1176.82  & 54.5779  &        1385.44 & 3.5271&1162.5$^{m1}$\\
&& 1428.83 & 12.8712    & 1506.41 & 10.0101 & 1460.5$^{m1}$\\
&& 2576.98 &  22.7108  &  2236.69& 40.6041 & \\
&& 2837.68 & 126.7372  & 2677.74&20.6087 & \\
&& 2883.82 & 116.3223  &   3047.59 & 63.7930& 2884$\pm4$$^{m1}$\\
&& 2984.23 & 109.4862  &        3134.09 & 36.2857 & 2990$\pm4$$^{m1}$\\
\cline{2-7}
&&  162.53 & 99.7778    &   225.69 & 139.9513 & \\
{\bf CH$_3$OH}&& 307.05  & 116.6308  &     800.46 & 41.1593 &\\
&& 389.58 & 36.0346 &  886.01 & 3.8315 & \\
&&  508.25 & 58.9529   & 932.91 & 101.7461 & \\
&&  820.84 & 2.4061    &   1098.79 & 0.1321 &814.8$^{m1}$ \\
&{\bf CHD$_2$OD}& 1095.81 & 16.1715    &     1110.48 & 10.2463 & 1096.4$^{m1}$\\
&& 1174.20 & 46.4322 &    1353.75 & 10.4653  & \\
&& 1270.89 & 13.1683      &  1369.50 & 2.3322 & \\
&&  2135.97& 69.7468 &   2190.28 & 39.8542 &2133$^m$\\
&&  2577.06& 22.0773  & 2286.72 & 41.6627 & \\
&&  2838.39 & 101.4147   &    2677.74 & 20.7812 & \\
&& 2951.19 & 110.0932 &    3125.89 & 33.0746 & 2930$^m$\\
\cline{2-7}
&& 165.64  & 92.4334  &      292.47 & 266.3570 & \\
&& 372.84  & 169.9004  &       886.08 & 3.2353 & \\
&& 393.54  & 70.3956  &   914.18 & 0.3106 & \\
&& 583.35  & 82.7371  &      945.61 & 150.2974 & \\
&& 829.61  & 2.7927 &          1110.45 & 10.4543 & \\
&& 1100.93 & 21.6663  &     1270.82 & 24.1712 & 1096.6$^{m1}$\\
&{\bf CHD$_2$OH}& 1270.48& 16.4612   &  1353.75 & 10.5085 & 1269$^{m1}$\\
&&   1408.11 &71.7012  & 1393.25 & 12.8091 & \\
&& 2135.99 &70.2213  &      2190.34 & 40.6166 &2133.5$^m$ \\
&& 2614.16 &44.8765  &  2286.72 & 41.4842 & \\
&& 2951.01 & 117.0050 &  3125.42 & 35.0867 & 2944.5$^m$\\
&& 3850.10 &131.9254  &      3677.98 & 25.2741 & \\
\cline{1-7}
\end{tabular}}
\end{table}

\clearpage

{\scriptsize
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
{\bf Deuterated species}&{\bf Isotopomers}&{\bf Peak} & {\bf Absorbance} & {\bf Peak }&{\bf Absorbance}&{\bf Experimental}\\
{\bf in ice Phase}&{ }&{\bf positions }&{}&{\bf positions }&{} & {\bf peak} \\
&&\bf ( in cm$^{-1}$)& &\bf ( in cm$^{-1}$)& & \bf positions \\
{}&{}& {\bf (Gas phase)}&{}&{\bf (H$_2$O ice)}&&{\bf( in cm$^{-1}$)}\\
\hline
&&  169.30    & 92.7351  &      296.56 & 259.9902 & \\
{\bf CH$_3$OH}&& 384.91  & 106.3536  &       905.41 & 2.0358 & \\
&& 404.02  &  146.5793  &   951.71 & 149.3625 & \\
&& 596.94  & 93.4742  &      1058.02 &9.8248 & \\
&& 1046.19  & 6.7389 &         1284.07 & 25.1187 & 1050$\pm2^{m1}$\\
&& 1162.78 & 21.4716  &     1368.15 & 8.5425 & \\
&{\bf CH$_2$DOH}&   1401.57& 68.1558   &  1390.61 & 10.2958 & \\
&&   1435.51 &  17.0692  & 1506.54 & 10.0133 &1460$\pm1$$^{m1}$\\
&& 2613.89 & 48.0499  &      2236.72 & 40.9083 & \\
&&  2883.09 & 145.3978  &  3047.58 & 63.8841 &2886$\pm1$$^{m1}$ \\
&& 2984.23 & 110.7735 &  3133.63 & 37.9938 & $2980\pm5$$^{m1}$\\
&& 3850.11 &  131.7588  &      3678.00 & 25.3322 & \\
\cline{2-7}
&&  199.80 & 213.36  &   239.23 & 126.49 & \\
&& 338.75  &  100.46 &   851.97 & 70.54  & \\
&& 412.80  & 18.84   &   955.71 & 78.61  & \\
&& 567.48  & 99.9472 &  1153.40 & 0.4680 & \\
&& 1046.35 & 5.8887  &  1231.89 & 0.2061 &1042.8$^m$ \\
&& 1155.43 & 15.0893 &  1485.36 & 2.5672 &1142$\pm3^{m1}$ \\
&{\bf CH$_3$OD} & 1410.22 & 26.2351   &  1514.64 & 11.1257 &\\
&& 1437.98 & 53.5992 &  1522.56 & 12.4155 & 1421.3$^{m1}$\\
&& 2787.74 & 54.5346 &  2677.74 & 20.3561 & \\
&& 2882.55 & 149.1114&  3013.36 & 61.4815 & 2896.5$^{m1}$\\
&& 2984.23 & 109.6645&  3082.00 & 68.9276 & 2970$\pm4^{m1}$\\
&&  3613.98 & 131.49&   3138.31 & 36.6364 & \\
\hline
&& 616.73  & 28.3201    &  628.94 &  28.1769 & \\
{\bf HCN} & {\bf DCN}& 1943.99  & 6.7499    &  1939.11 & 25.4985 &\\
&& 2714.94  & 26.1260 & 2702.60 & 35.1536 & \\
\hline
&&  477.88 & 113.6888  &  478.34 &  131.2467 & \\
{\bf HNC}& {\bf DNC}& 1942.58 & 34.7245   & 1955.07 & 29.1366 &\\
&&   2886.22&   181.4461 &   2855.45 &292.3229 & \\
\hline
\multicolumn{7}{|c|}{$^m$Serrallach, Meyer \& Gunthard 1974(Ar matrix data)}\\
\multicolumn{7}{|c|}{$^{m1}$Serrallach, Meyer \& Gunthard 1974(vapour)}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
{\bf Gas phase deuterated ions}&{\bf Peak }&{\bf Absorbance}\\
{deuterated ions}&{\bf positions }&{} \\
{}& {\bf (gas phase)}&{}\\
&\bf (Wavenumber)&   \\
&\bf ( in cm$^{-1}$)&  \\
\hline
\hline
 &  683.57   &  3.3998    \\
{\bf DCO$^+$}&   1897.22 &  132.8371  \\
& 2624.76 & 25.3446  \\
\hline
&  628.33   &  87.6580    \\
{\bf N$_2$D$^+$}&   2047.85 &  49.4619  \\
& 2730.37 & 290.2813  \\
\hline
&  2230.79  &  66.6525    \\
{\bf H$_2$D$^+$}&   2345.31 &  317.0829  \\
& 3015.87 & 76.1241  \\
\hline
&  1946.29  &  158.8752   \\
{\bf HD$_2$$^+$}&   2098.01 &  87.1753  \\
& 2733.51 & 126.7451  \\
\hline
&  566.82  &  856.4178   \\
&   1415.30 &  118.6293  \\
{\bf H$_2$DO$^+$}& 1695.32 & 188.8344  \\
& 2675.50 & 145.2111  \\
& 3639.63& 201.6169  \\
& 3742.37 & 504.7184  \\
\hline
&  518.63  &  685.2860   \\
&   1246.29 &  79.5791  \\
{\bf HD$_2$O$^+$}& 1557.51 & 149.7999  \\
& 2599.43 &  59.0382   \\
& 2760.07 & 265.0375  \\
& 3694.16 & 364.9741  \\
\hline
&  313.84  &  3.8689   \\
&   838.27 & 94.7313  \\
{\bf HDCN$^+$}& 970.70 & 131.1481  \\
& 1781.07 &  12.5791   \\
& 2139.99 & 211.2602  \\
& 2867.97 & 378.5943  \\
\hline
&  288.00  &  1.1228   \\
&   742.61 & 51.1535  \\
{\bf D$_2$CN$^+$}& 802.03 & 76.3573  \\
& 1737.90 & 0.3969   \\
& 2116.60 & 159.4864  \\
& 2157.11 & 265.8839  \\
\hline
&  465.38  &  515.2134   \\
&   1241.35 & 77.8866  \\
{\bf D$_3$O$^+$}& 1241.36 & 77.8855  \\
& 2529.44 & 0.0000   \\
& 2759.90 & 260.9641  \\
& 2759.90 & 260.9620  \\
\hline
{\bf CD$^+$} & 2011.51 & 0.9199  \\
\hline
&  248.79  &  4.8847   \\
&   705.87 & 2.3408  \\
{\bf C$_3$D$^+$}& 711.54 & 3.0668  \\
& 1158.20 & 54.3460   \\
& 2022.23 & 834.8943  \\
& 2605.23 & 46.2760  \\
\hline
&   617.26 & 28.3187  \\
{\bf DCN$^+$}& 1943.59 & 6.7620 \\
& 2714.08 & 26.1128   \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline
{  Sl. No.} &{  Gas phase}&{  Rotational}&{  Calculated values (in MHz)}&
{  Distortional}&{  Calculated values (in MHz)} \\
 & {  deuterated species} & {  constants} & & {  constants} &  \\
\hline
\hline
&&A&   {  678954.0862529} &   $D_N$ & {  0.11489973$\times$10$^{2}$} \\
& & B &  {  275116.2887393} &    $D_{K}$ & {  0.56862951$\times$10$^{3}$} \\
1. & {  HDO (Singlet)}& C & {  195783.5955611} &  $D_{NK}$ & {  -0.42717512$\times$10$^{2}$}  \\
& && & $d_N$ & {  0.39942106$\times$10$^{1}$} \\
&&&& $d_K$ & {  0.14005582$\times$10$^{2}$} \\
\hline
&&A&   {  445069.0163982}   & $D_N$ & {  0.93617494$\times$10$^{1}$} \\
& & B & {  221119.1736846} & $D_{K}$& {  0.22457139$\times$10$^{3}$}   \\
2. & {  D$_2$O (Singlet)}& C & {  147725.9648304}  & $D_{NK}$ & {  -0.44892773$\times$10$^{2}$}   \\
 && && $d_N$& {  0.37549581$\times$10$^{1}$} \\
&&&& $d_K$& {  0.42792756$\times$10$^{1}$} \\
\hline
&&A&  -  &   $D_N$&   - \\
&& B &  {  35437.9339239} &$D_{K}$& - \\
3. & {  DCN (Singlet)}&C& {  35437.9339239} & $D_{NK}$ & -    \\
 && && $d_N$& - \\
&&&& $d_K$& - \\
\hline
&&A&  -    & $D_N$&   - \\
& & B & {  37466.7215942}   &$D_{K}$& - \\
4. & {  DNC (Singlet)} & C & {  37466.7215942} & $D_{NK}$ & -    \\
&& & & $d_N$& - \\
&&&& $d_K$& - \\
\hline
&&A&  {  199693.3629015} & $D_N$& {  0.58539470$\times$10$^{-1}$} \\
&& B & {  34528.1360955} & $D_{K}$& {  0.89436399$\times$10$^{1}$} \\
5. & {  HDCO (Singlet)}&C& {  29438.1158056} &  $D_{NK}$& {  0.99689265$\times$10$^{0}$}   \\
 && && $d_N$& {  0.95701799$\times$10$^{-2}$} \\
&&&& $d_K$& {  0.69250998$\times$10$^{0}$} \\
\hline
&&A&  {  142634.1050785}   & $D_N$& {  0.49579798$\times$10$^{-1}$} \\
&& B &  {  31918.4665591}    & $D_{K}$& {  0.41789526$\times$10$^{1}$} \\
6. & {  D$_2$CO (Singlet)}&C&  {  26081.8953879}  &  $D_{NK}$& {  0.60029672$\times$10$^{0}$} \\
 && && $d_N$& {  0.10318012$\times$10$^{-1}$} \\
&&&& $d_K$& {  0.46387107$\times$10$^{0}$} \\
\hline
&&A&  {  109930.5886282}   & $D_N$& {  0.29464927$\times$10$^{-1}$} \\
&& B & {  23546.4726617} &  $D_{K}$& {  0.52995398$\times$10$^{1}$} \\
7. & {  CH$_3$OD (Singlet)}&C&  {  22118.4607509}  &  $D_{NK}$& {  0.13817232$\times$10$^{1}$}   \\
 & & && $d_N$& {  0.31256758$\times$10$^{-2}$} \\
&&&& $d_K$& {  0.22915564$\times$10$^{0}$} \\
\hline
&&A&  {  102586.5216052}   & $D_N$& {  0.21152234$\times$10$^{-1}$} \\
&& B &  {  22879.4770356}    & $D_{K}$& {  0.93178638$\times$10$^{1}$}  \\
8. & {  CH$_2$DOH (Singlet)}&C&  {  21998.9451151}  & $D_{NK}$& {  0.12397685$\times$10$^{1}$}  \\
& & & & $d_N$& {  0.37710341$\times$10$^{-2}$} \\
&&&& $d_K$& {  -0.69455990$\times$10$^{0}$} \\
\hline
&&A&  {  84109.2940795} &   $D_N$& {  0.23904532$\times$10$^{-1}$} \\
&& B & {  21063.0058698}    & $D_{K}$& {  0.24012716$\times$10$^{1}$} \\
9. & {  CHD$_2$OH (Singlet)}&C&  {  20709.4842957} &  $D_{NK}$& {  0.68655471$\times$10$^{0}$}  \\
& & & & $d_N$& {  -0.48118201$\times$10$^{-3}$} \\
&&&& $d_K$& {  -0.84349825 $\times$10$^{0}$} \\
\hline
&&A& {  70788.1054449}     & $D_N$ & {  0.20025401$\times$10$^{-1}$} \\
&& B & {  19914.7765113} &   $D_{K}$& {  0.13091003$\times$10$^{1}$}  \\
10. & {  CD$_3$OH (Singlet)}&C& {  19364.4978414} & $D_{NK}$& {  0.47330269$\times$10$^{0}$}  \\
& & & & $d_N$& {  0.59271852$\times$10$^{-3}$} \\
&&&& $d_K$& {  -0.27225487$\times$10$^{0}$} \\
\hline
&&A&   {  90254.6092991}   & $D_N$& {  0.19437057$\times$10$^{-1}$} \\
&& B &  {  21689.9551381}    &  $D_{K}$ & {  0.61483684$\times$10$^{1}$} \\
11. & {  CH$_2$DOD (Singlet)}&C&  {  20548.6322894}  & $D_{NK}$ & {  0.11476225$\times$10$^{1}$} \\
 & & && $d_N$& {  0.39089727$\times$10$^{-2}$} \\
&&&& $d_K$& {  -0.22351303$\times$10$^{0}$} \\
\hline
&&A&   {  75382.9386981}   & $D_N$& {  0.22382518$\times$10$^{-1}$} \\
&& B &  {  19815.0930354} &  $D_{K}$& {  0.15448963$\times$10$^{1}$}\\
12. & {  CHD$_2$OD (Singlet)}&C&  {  19595.3790576} & $D_{NK}$ & {  0.64281698$\times$10$^{0}$} \\
 & & && $d_N$& {  0.92026141 $\times$10$^{-4}$} \\
&&&& $d_K$& {  -0.14233117$\times$10$^{1}$} \\
\hline
&&A& {  64952.8381454} &  $D_N$ & {  0.18111647$\times$10$^{-1}$} \\
&& B & {  18966.1431083}    & $D_{K}$& {  0.95072213$\times$10$^{0}$}   \\
13. & {  CD$_3$OD (Singlet)}&C& {  18043.5142495} &  $D_{NK}$& {  0.43187623$\times$10$^{0}$}    \\
 & & && $d_N$&  {  0.13298954$\times$10$^{-2}$} \\
&&&& $d_K$& {  -0.17585142$\times$10$^{0}$} \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
{  Neutral deuterated species}&{  Gas phase/Ice phase}&{  Observed/estimated}&{  Transitions}&{  Calculated frequency} & {  Comparison with}\\
&{  Column density }&{  column density}&{} & {  (in GHz)}& {  (Observation/Theory)} \\
&{  (in cm$^{-2}$)}&{(  in cm$^{-2})$}&&&\\
\hline
\hline
{  HDO} &  $1.19 \times 10^{15}/1.62 \times 10^{17}$ &$4.4 \times 10^{13}$$^{p9}$ &  1$_{01}$-0$_{00}$ & 470.854 &464.924$^{ni}$   \\
& &&  2$_{02}$-1$_{01}$ & 941.432 & 919.3109$^{n,j}$\\
\hline
{  D$_2$O} &  $1.13 \times 10^{14}/2.26 \times 10^{15}$ &$2.5 \times 10^{12}$$^c$&  1$_{01}$-0$_{00}$ & 368.807    &    \\
&& &  2$_{02}$-1$_{01}$ & 737.390 & \\
\hline
&&   &   2$_{02}$-1$_{01}$ &  141.753 & 144.8280015$^{p9}$ \\
& &  &   3$_{03}$-2$_{02}$ &  212.629 & 217.2385378$^{p9}$ \\
& &   &   4$_{04}$-3$_{03}$ &  283.505 & 289.6449170$^{p9}$ \\
& &   &   5$_{05}$-4$_{04}$ &  354.381 & 362.0457535$^{p9}$ \\
{  DCN} &  $ 1.78 \times 10^{16}/2.08 \times 10^{16}$ &$1.4 \pm 0.3 \times 10^{13}$$^{p9}$& 6$_{06}$-5$_{05}$ &  425.256 & \\
& &   &   7$_{07}$-6$_{06}$ &  496.132 & \\
& &   &   8$_{08}$-7$_{07}$ &  567.008 & \\
& &   &   9$_{09}$-8$_{08}$ &  637.884& \\
\hline
&& & 1$_{01}$-0$_{00}$ & 74.933 &   \\
&&   &   2$_{02}$-1$_{01}$ &  149.867 & 152.609774$^{p9}$ \\
& &  &   3$_{03}$-2$_{02}$ &  224.800 &  \\
& &   &   4$_{04}$-3$_{03}$ &  299.734 & \\
& &   &   5$_{05}$-4$_{04}$ &  374.667 & \\
{  DNC} &  $2.22 \times 10^{16}/4.89 \times 10^{16}$ &$1.5 \times 10^{11}$$^{p9}$& 6$_{06}$-5$_{05}$ &  449.600 & \\
& &   &   7$_{07}$-6$_{06}$ &  524.534 & \\
& &   &   8$_{08}$-7$_{07}$ &  599.467 & \\
& &   &   9$_{09}$-8$_{08}$ &  674.401 & \\
\hline
&&& 2$_{02}$-1$_{01}$ & 127.93   &  128.813$^{h,j}$  \\
&&& 3$_{03}$-2$_{02}$ & 191.892 & 192.893$^j$ \\
&&& 4$_{04}$-3$_{03}$ & 255.850 &  256.586$^h,j$ \\ 
{  HDCO}& $1.07 \times 10^{8}/1.87 \times 10^{15}$ &$4.8-8.1\times 10^{13}$$^l$& 6$_{06}$-5$_{05}$ & 383.746 & 382.342$^j$  \\
&&& 7$_{07}$-6$_{06}$ & 447.683 & 444.227$^j$  \\
&&& 8$_{08}$-7$_{07}$ & 511.610 & 505.391$^j$  \\
&&& 9$_{09}$-8$_{08}$ & 575.525 & 565.850$^j$  \\
\hline
&&  &  2$_{02}$-1$_{01}$ & 115.999  &116.68847$^t,j$ \\
&&& 3$_{03}$-2$_{02}$ & 173.995& 174.413$^h,j$ \\
&&& 4$_{04}$-3$_{03}$ & 231.988& 231.41021$^t,j$ \\
&&& 5$_{05}$-4$_{04}$ & 289.977& 287.486$^h,j$ \\ 
{  D$_2$CO} &  $1.53 \times 10^{7}/2.42 \times 10^{13}$ &$1.9-5\times 10^{13}$$^l$& 6$_{06}$-5$_{05}$ & 347.959&342.52181$^t$,342.522$^c,j$  \\
&&& 7$_{07}$-6$_{06}$ & 405.934& 396.517$^j$  \\
&&& 8$_{08}$-7$_{07}$ & 463.901& 449.596$^j$ \\
&&& 9$_{09}$-8$_{08}$ & 521.858& 501.983$^j$ \\
\hline
& &  &   2$_{02}$-1$_{01}$ &  {  91.328} & 90.703$^{ni}$\\
& &  &   3$_{03}$-2$_{02}$ &  {  136.991} &136.026$^{ni}$ \\
& &  &   4$_{04}$-3$_{03}$ &  {  182.652} & \\
& &  &   5$_{05}$-4$_{04}$ &  {  228.309} &226.539$^{p2,ni}$ \\
{  CH$_3$OD} &  $ 7.70 \times 10^{13}/1.11 \times 10^{16}$ &$1.5 \pm 0.7 \times 10^{14}$$^{p4}$& 6$_{06}$-5$_{05}$ &  {  273.964} & \\
& &   &   7$_{07}$-6$_{06}$ &  {  319.614} & \\
& &   &   8$_{08}$-7$_{07}$ &  {  365.259} & \\
& &   &   9$_{09}$-8$_{08}$ &  {  410.898} & \\
\hline
& &   &   2$_{02}$-1$_{01}$ &  {  89.756} & 89.4$^{p2}$89.25$^j$\\
& &  &   3$_{03}$-2$_{02}$ &  {  134.633} & 134.112$^{p2}$,133.847$^j$\\
& &   &   4$_{04}$-3$_{03}$ &  {  179.508} & 178.342$^j$ \\
& &   &   5$_{05}$-4$_{04}$ &  {  224.381} & 223.422$^{p2}$,222.741$^j$\\
{  CH$_2$DOH} &  $1.51 \times 10^{14}/2.98 \times 10^{16}$ &$3.0 \pm 0.6 \times 10^{15}$$^{p4}$& 6$_{06}$-5$_{05}$ &  {  269.252} & 267.634$^j$\\
& &   &   7$_{07}$-6$_{06}$ &  {  314.119} & 311.211$^j$\\
& &   &   8$_{08}$-7$_{07}$ &  {  358.984} & 355.292$^j$\\
& &   &   9$_{09}$-8$_{08}$ &  {  403.844} & 399.295$^j$\\
\hline
& &   &   2$_{02}$-1$_{01}$ &  {  83.544} & 83.3$^{p2}$,83.129$^{ni}$\\
& &  &   3$_{03}$-2$_{02}$ &  {  125.314} & \\
& &   &   4$_{04}$-3$_{03}$ &  {  167.083} & 166.23$^{ni}$\\
& &   &   5$_{05}$-4$_{04}$ &  {  208.850} & 207.869$^{p2}$,207.77$^{ni}$\\
{  CHD$_2$OH} &  $2.71 \times 10^{12}/3.94 \times 10^{14}$ &$6.0 \pm 2.2 \times 10^{14}$$^{p4}$& 6$_{06}$-5$_{05}$ &  {  250.614} & \\
& &   &   7$_{07}$-6$_{06}$ &  {  292.374} & \\
& &   &   8$_{08}$-7$_{07}$ &  {  334.131} & \\
& &   &   9$_{09}$-8$_{08}$ &  {  375.882} & \\
\hline
& &   &   2$_{02}$-1$_{01}$ &  {  78.557} & \\
& &  &   3$_{03}$-2$_{02}$ &  {  117.835} & \\
& &   &   4$_{04}$-3$_{03}$ &  {  157.112} & 156.242$^{p6,ni}$ \\
& &   &   5$_{05}$-4$_{04}$ &  {  196.386} & \\
{  CD$_3$OH} &  $3.30 \times 10^{8}/3.82 \times 10^{10}$ &$7.8\pm 2.3 \times 10^{13}$$^{p4}$& 6$_{06}$-5$_{05}$ & {  235.658} & \\
& &   &   7$_{07}$-6$_{06}$ &  {  274.927} & \\
& &   &   8$_{08}$-7$_{07}$ &  {  314.193} & \\
& &   &   9$_{09}$-8$_{08}$ &  {  353.455} & \\
\hline
\end{tabular}}
\end{table}

\clearpage

{\scriptsize
\centering
\addtolength{\tabcolsep}{-4pt}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
{  Neutral deuterated species}&{  Gas phase}&{  Observed/estimated}&{  Transitions}&{  Calculated frequency} & {  Comparison with}\\
&{  Column density }&{  column density}&{} & {  (in GHz)}& {  (Observation/Theory)} \\
&{  (in cm$^{-2}$)}&{(  in cm$^{-2})$}&&&\\
\hline
\hline
& &   &   2$_{02}$-1$_{01}$ &  {  84.476} & \\
& &  &   3$_{03}$-2$_{02}$ &  {  126.713} & \\
& &   &   4$_{04}$-3$_{03}$ &  {  168.949} & \\
& &   &   5$_{05}$-4$_{04}$ &  {  211.183} & \\
{  CH$_2$DOD} &  $5.71 \times 10^{12}/7.73\times 10^{14}$ && 6$_{06}$-5$_{05}$ &  {  253.414} & \\
& &   &   7$_{07}$-6$_{06}$ &  {  295.643} & \\
& &   &   8$_{08}$-7$_{07}$ &  {  337.868} & \\
& &   &   9$_{09}$-8$_{08}$ &  {  380.090} & \\
\hline
&&   &   2$_{02}$-1$_{01}$ &  {  78.820} & \\
& &  &   3$_{03}$-2$_{02}$ &  {  118.229} & \\
& &   &   4$_{04}$-3$_{03}$ &  {  157.636} & \\
& &   &   5$_{05}$-4$_{04}$ &  {  197.041} & \\
{  CHD$_2$OD} &  $1.06 \times 10^{11}/9.80 \times 10^{12}$& & 6$_{06}$-5$_{05}$ &  {  236.443} & \\
& &   &   7$_{07}$-6$_{06}$ & {  275.842} & \\
& &   &   8$_{08}$-7$_{07}$ &  {  315.238} & \\
& &   &   9$_{09}$-8$_{08}$ &  {  354.629} & \\
\hline
&&   &   2$_{02}$-1$_{01}$ &  {  74.018} & \\
& &  &   3$_{03}$-2$_{02}$ &  {  111.027} & \\
& &   &   4$_{04}$-3$_{03}$ & {  148.034} & \\
& &   &   5$_{05}$-4$_{04}$ &  {  185.039} & \\
{  CD$_3$OD} &  $1.57 \times 10^{7}/1.13 \times 10^{09}$ && 6$_{06}$-5$_{05}$ &  {  222.042} & \\
& &   &   7$_{07}$-6$_{06}$ &  {  259.042} & \\
& &   &   8$_{08}$-7$_{07}$ &  {  296.040} & \\
& &   &   9$_{09}$-8$_{08}$ &  {  333.034} & \\
\hline
\multicolumn{6}{|c|}{$^h$ Albertsson et al. (2013)}\\
\multicolumn{6}{|c|}{$^{p2}$ Parise et al. (2002)}\\
\multicolumn{6}{|c|}{$^{p4}$ Parise et al. (2004)}\\
\multicolumn{6}{|c|}{$^{p6}$ Parise et al. (2006)}\\
\multicolumn{6}{|c|}{$^{p9}$ Parise et al. (2009)}\\
\multicolumn{6}{|c|}{$^t$ Turner et al. (1990)}\\
\multicolumn{6}{|c|}{$^t$ Ceccarelli et al. (1998)}\\
\multicolumn{6}{|c|}{$^n$ Neill et al. (2013)}\\
\multicolumn{6}{|c|}{$^j$ JPL catalog}\\
\multicolumn{6}{|c|}{$^{ni}$ NIST catalog}\\
\multicolumn{6}{|c|}{$^c$ Coutens et al. (2013)}\\
%\multicolumn{6}{|c|}{$^{pi}$ Pillai et al. (2007)}\\
\multicolumn{6}{|c|}{$^{l}$ Loinard et al. (2000)}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
{  Sl. No.} &{  Gas phase}&{  Rotational}&{  Calculated values (in MHz)}&
{  Distortional}&{  Calculated values (in MHz)} \\
& {  deuterated species} & {  constants} &  & {  constants} & \\
\hline
\hline
&&A&  -    & $D_N$&   - \\
&& B &  {  35483.0567432} &$D_{K}$& - \\
1. & {  DCO$^+$ (Singlet)}&C& {  35483.0567432} &$D_{NK}$& -    \\
& & && $d_N$& - \\
&&&& $d_K$& - \\
\hline
&&A&  -  &   $D_N$&   - \\
&& B &  {  37491.7163603} &$D_{K}$& - \\
2. & {  N$_2$D$^+$ (Singlet)} &C& {  37491.7163603}  &$D_{NK}$& -    \\
& & && $d_N$& - \\
&&&& $d_K$& - \\
\hline
&& A & {  1310017.7100160} & $D_N$& {  0.22909864$\times$10$^{3}$} \\
&& B &  {  873680.8203957} & $D_{K}$ & {  0.70346293$\times$10$^{3}$}  \\
3. & {  H$_2$D$^+$ (Singlet)} & C &  {  524127.9103686}  & $D_{NK}$& {  0.37211069$\times$10$^{3}$}  \\
& & && $d_N$& {  0.79574458$\times$10$^{2}$} \\
&&&& $d_K$& {  0.41367120$\times$10$^{3}$} \\
\hline
&& A & {  1094185.7150307} & $D_N$& {  0.15422746$\times$10$^{3}$} \\
&& B &  {  656915.1074680} & $D_{K}$ & {  0.47998209$\times$10$^{3}$}  \\
4. & {  HD$_2^+$ (Singlet)} & C &  {  410477.2936796}  & $D_{NK}$& {  0.98998722$\times$10$^{2}$}  \\
& & && $d_N$& {  0.55026110$\times$10$^{2}$} \\
&&&& $d_K$& {  0.26269016$\times$10$^{3}$} \\
\hline
&&A& {  324433.0547091} &   $D_N$& {  0.39973791$\times$10$^{1}$} \\
&& B &  {  208874.0501431}    & $D_{K}$ & {  -0.85185923$\times$10$^{1}$} \\
5. & {  H$_2$DO$^+$ (Singlet)} & C &  {  143779.5609679}  & $D_{NK}$ & {  0.24297964$\times$10$^{2}$}  \\
&  && & $d_N$& {  0.11698329$\times$10$^{1}$} \\
&&&& $d_K$& {  0.49223455$\times$10$^{1}$} \\
\hline
&&A&  {  249145.4880934}  & $D_N$ & {  0.25605014$\times$10$^{1}$} \\
&& B &  {  172735.3770170}    & $D_{K}$& {  -0.35533138$\times$10$^{1}$}  \\
6. & {  HD$_2$O$^+$ (Singlet)} & C &  {  114730.3885525}  & $D_{NK}$ & {  0.14493451$\times$10$^{2}$}  \\
 &  &&& $d_N$ & {  0.85309396$\times$10$^{0}$} \\
&&&& $d_K$& {  0.63859054$\times$10$^{0}$} \\
\hline
&&A& {  168593.9027005} &   $D_N$ & - \\
&& B & {  168593.9027005} &   $D_{K}$ & - \\
7. & {  D$_3$O$^+$ (Singlet)} & C &  {  95314.6233082}  &$D_{NK}$ & -   \\
 &  &&& $d_N$& - \\
&&&& $d_K$& - \\
\hline
&&A&  {  190004.1214490}  & $D_N$ & {  0.66231805$\times$10$^{-1}$} \\
&& B &  {  30895.1848521}    &  $D_{K}$ & {  0.10569343$\times$10$^{2}$} \\
8. & {  HDCN$^+$ (Triplet)} &C& {  26574.1552254}  & $D_{NK}$ & {  0.87451875$\times$10$^{0}$}  \\
 &  &&& $d_N$ & {  0.10204289$\times$10$^{-1}$} \\
&&&& $d_K$ & {  0.17749608 $\times$10$^{0}$} \\
\hline
&&A&  {  136382.1867801} &   $D_N$& {  0.52955532$\times$10$^{-1}$} \\
&& B & {  28845.4249149}   & $D_{K}$ & {  0.39687709$\times$10$^{1}$} \\
9. & {  D$_2$CN$^+$ (Triplet)}&C&  {  23809.5926470}  & $D_{NK}$& {  0.87225081$\times$10$^{0}$}    \\
& & && $d_N$& {  0.98448797$\times$10$^{-2}$} \\
&&&& $d_K$& {  0.30515610$\times$10$^{0}$} \\
\hline
&&A&  -  &   $D_N$ &   - \\
&& B & {  34105.4767573} & $D_{K}$ & - \\
10. & {  DCN$^+$ (Doublet)} &C& {  34105.4767573} & $D_{NK}$ & -    \\
 && && $d_N$ & - \\
&&&& $d_K$ & - \\
\hline
&&A&   - &   $D_N$ & - \\
&& B &  {  9892.0636744}   & $D_{K}$ & - \\
11. & {  C$_3$D$^+$ (Singlet)}&C&  {  9892.0636744} & $D_{NK}$ & -    \\
 & && & $d_N$& - \\
&&&& $d_K$& - \\
\hline
&&A&  -  &   $D_N$&   - \\
&& B &  {  230590.6583055} &$D_{NK}$& - \\
12. & {  CD$^+$ (Singlet)} &C& {  230590.6583055}  &$D_{K}$& -    \\
& & && $d_N$& - \\
&&&& $d_K$& - \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
{  Gas phase deuterated ions}&{  Gas Phase }&{  Observed/estimated}&{  Transitions}&{  Calculated frequency} & {  Comparison}\\
{}&{  Column density }&{  Column density}&{} & {  (in GHz)}& {  (Obs./Theo.)} \\
&{   (in cm$^{-2}$) }&{  (in cm$^{-2}$)}&&&\\
\hline
\hline
&& & 1$_{01}$-0$_{00}$ & 70.966 & 72.039$^b,j,ni$\\
&&   &   2$_{02}$-1$_{01}$ &  141.932 &144.077$^{b,ni}$ \\
& &  &   3$_{03}$-2$_{02}$ &  212.898 & 216.112$^{b,ni}$\\
& &   &   4$_{04}$-3$_{03}$ &  283.864 & 288.143$^{o,ni}$ \\
& &   &   5$_{05}$-4$_{04}$ &  354.830 & 360.169$^{ni}$\\
{  DCO$^+$} &  $1.23 \times 10^{12}$ &$4.7-40.8 \times 10^{11}$$^b$& 6$_{06}$-5$_{05}$ &  425.796 & \\
& &   &   7$_{07}$-6$_{06}$ &  496.762 & \\
& &   &   8$_{08}$-7$_{07}$ &  567.728 & \\
& &   &   9$_{09}$-8$_{08}$ &  638.695 & \\
\hline
&& & 1$_{01}$-0$_{00}$ & 74.983 &  77.109$^{e,ni}$\\
&&   &   2$_{02}$-1$_{01}$ &  149.969 & 154.217$^{e,ni}$ \\
& &  &   3$_{03}$-2$_{02}$ &  224.952 & 231.322$^{e,ni}$ \\
& &   &   4$_{04}$-3$_{03}$ &  299.935 & \\
& &   &   5$_{05}$-4$_{04}$ &  374.919 & \\
{  N$_2$D$^+$} &  $2.40 \times 10^{07}$ &$2.3 10^{12}$$^{be}$& 6$_{06}$-5$_{05}$ &  449.902 & \\
& &   &   7$_{07}$-6$_{06}$ &  524.885 & \\
& &   &   8$_{08}$-7$_{07}$ &  599.869 & \\
& &   &   9$_{09}$-8$_{08}$ &  674.852 & \\
\hline
{  H$_2$D$^{+}$} &  $5.58 \times 10^{12}$ &$2-40 \times 10^{12}$$^c$&  & & \\
\hline
{  H$_2$DO$^{+}$} &  $1.20 \times 10^{12}$ & & 1$_{01}$-0$_{00}$ & {  352.637} & \\
&&& 2$_{02}$-1$_{01}$ & {  705.179} & \\
\hline
{  HD$_2$O$^{+}$} &  $2.41 \times 10^{12}$ & & 1$_{01}$-0$_{00}$ & {  287.455} & \\
&&&  2$_{02}$-1$_{01}$ & {  574.849} & \\
&&&  3$_{03}$-2$_{02}$ & {  862.120} & \\ 
\hline
{  D$_3$O$^{+}$} &  $1.92 \times 10^{09}$ & & 1$_{01}$-0$_{00}$ & {  263.908} & \\
&&& 2$_{02}$-1$_{01}$ & {  527.817} & \\
&&&  3$_{03}$-2$_{02}$ & {  791.725} & \\ 
\hline
&& & 1$_{01}$-0$_{00}$ & {  57.638} &   \\
&&   &   2$_{02}$-1$_{01}$ &  {  115.137} &   \\
& &  &   3$_{03}$-2$_{02}$ &  {  172.394} &  \\
& &   &   4$_{04}$-3$_{03}$ &  {  230.048} & \\
{  HDCN$^+$ (Triplet)} & &   &   5$_{05}$-4$_{04}$ &  {  287.497} & \\
&  $2.55 \times 10^{12}$ && 6$_{06}$-5$_{05}$ & {  344.940} & \\
& &   &   7$_{07}$-6$_{06}$ &  {  402.374} & \\
& &   &   8$_{08}$-7$_{07}$ &  {  459.797} & \\
& &   &   9$_{09}$-8$_{08}$ & {  517.208} & \\
\hline
&&&  1$_{01}$-0$_{00}$ & {  52.778} &   \\
&&   &   2$_{02}$-1$_{01}$ &  {  105.466} &  \\
& &  &   3$_{03}$-2$_{02}$ & {  158.110} &  \\
& &   &   4$_{04}$-3$_{03}$ &  {  210.752} & \\
 {  D$_2$CN$^+$ (Triplet)} & &   &   5$_{05}$-4$_{04}$ &  {  263.391} & \\
 &  $1.96 \times 10^{08}$ && 6$_{06}$-5$_{05}$ &  {  316.024} & \\
& &   &   7$_{07}$-6$_{06}$ & {  368.651} & \\
& &   &   8$_{08}$-7$_{07}$ & {  421.269} & \\
& &   &   9$_{09}$-8$_{08}$ &  {  473.877} & \\
\hline
&&&  1$_{01}$-0$_{00}$ & {  68.208} &   \\
&&   &   2$_{02}$-1$_{01}$ &  136.433 &   \\
& &  &   3$_{03}$-2$_{02}$ &  204.641 &  \\
& &   &   4$_{04}$-3$_{03}$ &  272.851 & \\
& &   &   5$_{05}$-4$_{04}$ &  341.062 & \\
{  DCN$^+$} &  $ 8.93 \times 10^{11}$ && 6$_{06}$-5$_{05}$ &   409.273 & \\
& &   &   7$_{07}$-6$_{06}$ &   477.484 & \\
& &   &   8$_{08}$-7$_{07}$ &   545.695 & \\
& &   &   9$_{09}$-8$_{08}$ &     613.906 & \\
\hline
&&&  1$_{01}$-0$_{00}$ & {  19.784} &   \\
&&   &   2$_{02}$-1$_{01}$ &  {  39.568} &   \\
& &  &   3$_{03}$-2$_{02}$ &  {  59.352} &  \\
{  C$_3$D$^+$} &  &   &   4$_{04}$-3$_{03}$ & {  79.136} & \\
& &   &   5$_{05}$-4$_{04}$ &  {  98.920} & \\
&  $2.37 \times 10^{10}$ && 6$_{06}$-5$_{05}$ &  {  118.704} & \\
& &   &   7$_{07}$-6$_{06}$ &  {  138.488} & \\
& &   &   8$_{08}$-7$_{07}$ & {  158.273} & \\
& &   &   9$_{09}$-8$_{08}$ &  {  178.057} & \\
\hline
{  CD$^{+}$} & $6.02 \times 10^{11}$ && 1$_{01}-0_{00}$ & 461.181 & \\
&& & 2$_{02}-1_{01}$ & 922.362 & \\
\hline
\multicolumn{6}{|c|}{$^e$Emprechtinger et al. (2008)}\\
\multicolumn{6}{|c|}{$^o$Miettinen et al. (2012)}\\
\multicolumn{6}{|c|}{$^b$Butner et al. (1995)}\\
\multicolumn{6}{|c|}{$^b$Bergman et al. (2010)}\\
\multicolumn{6}{|c|}{$^c$Caselli et al. (2008)}\\
\multicolumn{6}{|c|}{$^j$JPL catalog}\\
\multicolumn{6}{|c|}{$^j$NIST catalog}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
{  Species}&{  Deuterated isotopomers}&{  Peak} & {  Absorbance} & {  Peak }&{  Absorbance}&{  Experimental}\\
& &{  positions }&{}&{  positions }&{} & {  peak} \\
&&  ( in cm$^{-1}$)& &  ( in cm$^{-1}$)& &   positions (in gas phase) \\
{}&{}& {  (Gas phase)}&{}&{  (H$_2$O ice)}&&{ ( in cm$^{-1}$)}\\
\hline
\hline
&&  1378.16& 88.6531  &  1405.66 &  122.7328 & \\
{  H$_2$O}& {  HDO}& 2705.63& 7.2636   &  2702.10 & 15.7450 & \\
&& 3735.97& 19.1116&   3727.40 & 41.5054 & \\
\cline{2-7}
&& 1154.12  & 54.8490    &  1176.99 &  76.6104 & \\
& {  D$_2$O}& 2619.48  & 0.8079    &  2625.06 & 0.9352 &\\
&& 2800.44  & 19.4060 & 2785.31 & 43.7223 & \\
\hline
&& 616.73  & 28.3201    &  628.94 &  28.1769 & \\
{  HCN} & {  DCN}& 1943.99  & 6.7499    &  1939.11 & 25.4985 &\\
&& 2714.94  & 26.1260 & 2702.60 & 35.1536 & \\
\hline
&&  477.88 & 113.6888  &  478.34 &  131.2467 & \\
{  HNC}& {  DNC}& 1942.58 & 34.7245   & 1955.07 & 29.1366 &\\
&&   2886.22&   181.4461 &   2855.45 &292.3229 & \\
\hline
&& 1045.23 & 6.7359    &  1040.78   &  11.6072  &  \\
&&  1100.30 & 5.5420   & 1108.30 &  7.3579 & \\
& {  HDCO}& 1439.70 &  8.2712    &  1431.17 & 20.5150 &\\
&& 1677.21 & 81.6357 &    1649.89 & 136.6138 & \\
&& 2186.27& 64.9183&    2213.81 &  68.0555 & \\
{  H$_2$CO}&& 2975.90& 89.0502    & 3014.48 & 80.8224 &\\
\cline{2-7}
&&  972.36& 1.8692  &978.72   & 2.2770  &\\
&&  999.70& 7.7724 & 995.53 &  13.1905 & \\
&{  D$_2$CO}& 1138.09& 1.9191 & 1131.49 & 5.5560 &\\
&& 1650.97& 75.4535  &1623.04 & 134.8462 &\\
&& 2132.09& 56.4735  &2154.89 &  68.6649 & \\
&&  2248.26 &82.5199  &2281.63 & 75.1423 & \\
\hline
&& {  241.37} & {  94.8348} & {  235.26} & {  126.1939} & \\
&& {  839.90} & {  49.4122} & {  848.81} & {  70.3505}  & \\
&& {  978.37} & {  55.4936} & {  956.03} & {  78.9249}  & \\
&& {  1150.39} & {  0.0920} & {  1152.72} & {  0.4839} & \\
&& {  1230.38} & {  0.0504} & {  1230.51} & {  0.1963} & 1042.8$^m$ \\
&& {  1492.08} & {  2.7889} & {  1484.84} & {  2.6442} & 1142$\pm3^{m1}$ \\
& {  CH$_3$OD} & {  1525.30} & {  6.5108} & {  1513.83} & {  11.1566} &\\
& & {  1528.66} & {  7.5746} &  {  1522.58} & {  12.4284} & 1421.3$^{m1}$\\
&& {  2675.29} & {  8.6717} &  {  2678.43} & {  20.2309} & \\
&& {  2992.67} & {  61.7816} & {  3013.91} & {  61.4638} & 2896.5$^{m1}$\\
&& {  3052.67} & {  66.5139} & {  3082.25} & {  69.0465} & 2970$\pm4^{m1}$\\
&& {  3134.83} & {  25.0344} & {  3139.26} & {  36.8892} & \\
\cline{2-7}
&& {  296.00} & {  194.1886} & {  292.16} & {  259.6849} & \\
{  CH$_3$OH} & & {  905.88} & {  1.3583} & {  904.64} & {  1.8619} & \\
&& {  969.50} & {  112.3656} & {  951.44} & {  150.5463} & \\
&& {  1054.39} & {  4.4689} & {  1056.02} & {  9.5756} & \\
&& {  1277.14} & {  16.6904} & {  1281.62} & {  25.1094} & 1050$\pm2^{m1}$\\
&& {  1369.05} & {  2.9836} & {  1367.47} & {  8.5602} & \\
& {  CH$_2$DOH} & {  1396.98} & {  7.0982} &  {  1390.57} & {  9.8192} & \\
& & {  1514.88} & {  5.6268} & {  1505.71} & {  10.0669} & 1460$\pm1$$^{m1}$\\
&& {  2217.5} & {  39.3079} & {  2237.40} & {  41.0438} & \\
&&  {  3022.84} & {  63.3731} & {  3047.40} & {  63.7984} & 2886$\pm1$$^{m1}$ \\
&& {  3130.71} & {  25.2309} & {  3134.55} & {  38.2061} & $2980\pm5$$^{m1}$\\
&& {  3674.83} & {  10.0867} & {  3679.34} & {  25.1115} & \\
\cline{2-7}
&& {  291.29} & {  199.0338} & {  287.96} & {  266.1365} & \\
&& {  884.02} & {  1.0967} & {  885.31} & {  3.1723} & \\
&& {  915.25} & {  6.2853} & {  912.83} & {  0.6614} & \\
&& {  962.27} & {  103.3277} & {  945.26} & {  150.6856} & \\
&& {  1117.39} & {  10.6519} & {  1110.60} & {  10.5129} & \\
&& {  1257.95} & {  13.7487} & {  1267.14} & {  24.1448} & 1096.6$^{m1}$\\
& {  CHD$_2$OH} & {  1364.12} & {  6.7242} & {  1353.68} & {  10.4884} & 1269$^{m1}$\\
& & {  1395.66} & {  6.2273} & {  1392.85} & {  12.4143} & \\
&& {  2172.25} & {  38.8384} & {  2190.70} & {  40.6156} & 2133.5$^m$ \\
&& {  2264.16} & {  39.7363} & {  2286.85} & {  41.5261} & \\
&& {  3125.46} & {  23.8175} & {  3126.41} & {  35.3431} & 2944.5$^m$\\
&& {  3674.81} & {  9.9848}  & {  3679.33} & {  25.0487} & \\
\cline{1-7}
\end{tabular}}
\end{table}

\clearpage

{\scriptsize
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
{  Species}&{  Deuterated isotopomers}&{  Peak} & {  Absorbance} & {  Peak }&{  Absorbance}&{  Experimental}\\
&&{  positions }&{}&{  positions }&{} & {  peak} \\
&&  (in cm$^{-1}$)& &  (in cm$^{-1}$)& &   positions \\
{}&{}& {  (Gas phase)}&{}&{  (H$_2$O ice)}&&{ ( in cm$^{-1}$)}\\
\hline
& & {  286.90} & {  201.1437} & {  284.23} & {  269.0283} & \\
& & {  845.10} & {  33.8673} & {  845.15} & {  47.4969} & \\
& & {  882.72} & {  1.0519} & {  884.02} & {  3.0216} & \\
& & {  945.44} & {  50.7212} & {  928.46} & {  72.6139} & \\
& & {  1102.11} & {  3.8039} & {  1096.66} & {  4.4227} & \\
& {  CD$_3$OH} & {  1105.41} & {  2.5842} & {  1098.11} & {  7.9424} & \\
&  & {  1130.44} & {  22.4716} & {  1120.56} & {  22.8349} & \\
& & {  1269.10} & {  28.6621} & {  1281.20} & {  46.6462} & \\
& & {  2145.74} & {  37.6544} & {  2158.80} & {  39.1709} & \\
& & {  2264.00} & {  39.3097} & {  2286.77} & {  41.1646} & \\
& & {  2321.42} & {  16.2703} & {  2327.57} & {  23.5853} & \\
& & {  3674.60} & {  10.3366} & {  3679.14} & {  25.8830} & \\
\cline{2-7}
&& {  232.78} & {  100.8504} & {  227.58} & {  134.4287} & \\
&& {  811.25} & {  35.3659}  & {  817.31} & {  44.7120} & \\
&& {  931.47} & {  41.5862}  & {  924.65} & {  82.9951} & \\
&& {  1001.09} & {  28.5516} & {  988.89} & {  23.2669} & \\
&& {  1172.47} & {  0.3863} & {  1172.14} & {  0.8331} & 1048.5$^{m1}$ \\
&& {  1348.56} & {  4.6343} & {  1343.27} & {  7.9544} & 1162.5$^{m1}$\\
&{  CH$_2$DOD} & {  1392.65} & {  3.6622} & {  1385.72} & {  3.5268} & 1162.5$^{m1}$\\
& & {  1514.66} & {  5.6910} & {  1505.55} & {  10.0592} & 1460.5$^{m1}$\\
&& {  2217.01} & {  38.9293} & {  2237.37} & {  40.7409} & \\
&& {  2675.33} & {  9.0732} & {  2678.43} & {  20.4914} & \\
&& {  3022.84} & {  63.4162} & {  3047.41} & {  63.7265} & 2884$\pm4^{m1}$\\
&& {  3131.30} & {  24.5969} & {  3135.05} & {  36.4572} & 2990$\pm4^{m1}$\\
\cline{2-7}
&& {  226.57} & {  104.7639} & {  222.03} & {  139.7322} & \\
{  CH$_3$OH} && {  792.67} & {  33.3996} & {  797.77} & {  41.6501} & \\
&& {  883.71} & {  1.7672} & {  885.22} & {  3.8207} & \\
&&  {  949.10} & {  64.0458} & {  932.94} & {  101.3543} & \\
&&  {  1098.32} & {  0.4371} & {  1097.01} & {  0.1443} & 814.8$^{m1}$ \\
& {  CHD$_2$OD} & {  1118.36} & {  10.4806} & {  1110.66} & {  10.2796} & 1096.4$^{m1}$\\
&& {  1364.12} & {  6.7517} & {  1353.68} & {  10.4545} & \\
&& {  1374.03} & {  0.7513} & {  1369.77} & {  2.4143} & \\
&& {  2172.18} & {  38.1129} & {  2190.64} & {  39.8423} & 2133$^m$\\
&& {  2264.16} & {  39.7220} & {  2286.85} & {  41.7124} & \\
&& {  2675.35} & {  9.3630} & {  2678.43} & {  20.6759} & \\
&& {  3126.02} & {  22.9884} & {  3126.90} & {  33.2926} & 2930$^m$ \\
\cline{2-7}
&& {  220.90}  & {  106.2904} & {  217.18} & {  141.8285} & \\
&& {  757.15}  & {  34.9562} & {  761.87} & {  45.7952} & \\
&& {  882.43}  & {  1.6860}  & {  883.94} & {  3.6206} & \\
&& {  942.62}  & {  50.2938} & {  924.68} & {  75.8533} & \\
&& {  1033.42} & {  7.1857}  & {  1036.27} & {  16.6075} & 773.2$^m$\\
& {  CD$_3$OD} & {  1105.39} & {  2.7993} & {  1096.65} & {  4.6462} & 895$^m$\\
& & {  1106.76} & {  2.7993}  &  {  1103.51} & {  5.4659} & 1031.5$^m$\\
&& {  1135.64} & {  12.5161} & {  1126.11} & {  10.5247} & 1032.5$6m$\\
&& {  2145.73} & {  37.7938} & {  2158.78} & {  39.5802} & 2077.8$^m$\\
&& {  2264.00} & {  39.2973} & {  2286.77} & {  41.3516} & 2218.1$^m$\\
&& {  2320.83} & {  16.2972} & {  2327.01} & {  23.7255} & \\
&& {  2675.89} & {  8.5037}  & {  2678.89} & {  18.7615} & \\
\hline
\multicolumn{7}{|c|}{$^m$Serrallach, Meyer \& Gunthard 1974(Ar matrix data)}\\
\multicolumn{7}{|c|}{$^{m1}$Serrallach, Meyer \& Gunthard 1974(vapour)}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
{  Sl. No.} & {  Gas phase deuterated ions}&{  Peak positions }&{  Absorbance}\\
& &{   (Wavenumber)}&   \\
& & {  (in cm$^{-1}$)}& \\
\hline
\hline
& &  683.57   &  3.3998    \\
& & {  683.57} & {  3.3998} \\
1. & {  DCO$^+$ (Singlet)}&   1897.22 &  132.8371  \\
& & 2624.76 & 25.3446  \\
\hline
& &  628.33   &  87.6580    \\
& & {  628.33} & {  87.6580} \\
2. & {  N$_2$D$^+$ (Singlet)}&   2047.85 &  49.4619  \\
& & 2730.37 & 290.2813  \\
\hline
& & 2230.79  &  66.6525    \\
3. & {  H$_2$D$^+$ (Singlet)} &   2345.31 &  317.0829  \\
&& 3015.87 & 76.1241  \\
\hline
&&  1946.29  &  158.8752   \\
4. & {  HD$_2^+$ (Singlet)}&   2098.01 &  87.1753  \\
&& 2733.51 & 126.7451  \\
\hline
&&  566.82  &  856.4178   \\
&&   1415.30 &  118.6293  \\
5. & {  H$_2$DO$^+$ (Singlet)}& 1695.32 & 188.8344  \\
&& 2675.50 & 145.2111  \\
&& 3639.63& 201.6169  \\
&& 3742.37 & 504.7184  \\
\hline
&&  518.63  &  685.2860   \\
&&   1246.29 &  79.5791  \\
6. & {  HD$_2$O$^+$ (Singlet)}& 1557.51 & 149.7999  \\
&& 2599.43 &  59.0382   \\
&& 2760.07 & 265.0375  \\
&& 3694.16 & 364.9741  \\
\hline
&&  465.38  &  515.2134   \\
&&   1241.35 & 77.8866  \\
7. & {  D$_3$O$^+$ (Singlet)}& 1241.36 & 77.8855  \\
&& 2529.44 & 0.0000   \\
&& 2759.90 & 260.9641  \\
&& 2759.90 & 260.9620  \\
\hline
&&  313.84  &  3.8689   \\
&&   838.27 & 94.7313  \\
8. &{  HDCN$^+$ (Singlet)} & 970.70 & 131.1481  \\
&& 1781.07 &  12.5791   \\
&& 2139.99 & 211.2602  \\
&& 2867.97 & 378.5943  \\
\hline
&&  288.00  &  1.1228   \\
&&   742.61 & 51.1535  \\
9. & {  D$_2$CN$^+$ (Singlet)}& 802.03 & 76.3573  \\
&& 1737.90 & 0.3969   \\
&& 2116.60 & 159.4864  \\
&& 2157.11 & 265.8839  \\
\hline
&&  {  68.27} & {  53.1291} \\
10. & {  DCN$^+$ (Doublet)}& {  591.30} & {  21.6638} \\
&& {  1687.32} & {  26.2975} \\
&& {  2468.02} & {  100.2940} \\
\hline
&&  {  249.06}  &  {  4.8842}   \\
&&   {  249.06} & {  4.8842} \\
11. & {  C$_3$D$^+$ (Singlet)}& {  711.82} & {  3.0741}  \\
&  & {  711.82} & {  3.0742}   \\
&& {  1157.28} & {  55.1458}  \\
&& {  2022.01} & {  835.4256}  \\
\hline
12. & {  CD$^+$ (Singlet)} & 2011.51 & 0.9199  \\
\hline
\end{tabular}
